Attacking the V: On the Resiliency of Adaptive-Horizon MPC

We introduce the concept of a V-formation game between a controller and an attacker, where controller's goal is to maneuver the plant (a simple model of flocking dynamics) into a V-formation, and the goal of the attacker is to prevent the controller from doing so. Controllers in V-formation games utilize a new formulation of model-predictive control we call Adaptive-Horizon MPC (AMPC), giving them extraordinary power: we prove that under certain controllability assumptions, an AMPC controller is able to attain V-formation with probability 1. We define several classes of attackers, including those that in one move can remove R birds from the flock, or introduce random displacement into flock dynamics. We consider both naive attackers, whose strategies are purely probabilistic, and AMPC-enabled attackers, putting them on par strategically with the controllers. While an AMPC-enabled controller is expected to win every game with probability 1, in practice, it is resource-constrained: its maximum prediction horizon and the maximum number of game execution steps are fixed. Under these conditions, an attacker has a much better chance of winning a V-formation game. Our extensive performance evaluation of V-formation games uses statistical model checking to estimate the probability an attacker can thwart the controller. Our results show that for the bird-removal game with R = 1, the controller almost always wins (restores the flock to a V-formation). For R = 2, the game outcome critically depends on which two birds are removed. For the displacement game, our results again demonstrate that an intelligent attacker, i.e. one that uses AMPC in this case, significantly outperforms its naive counterpart that randomly executes its attack.

==> game_diagram.tex <==
	\begin{tikzpicture}[scale=1, every node/.style={transform shape},auto, node distance=2cm,>=latex', cross/.style={path 
		picture={ 
			\draw[black]
			(path picture bounding box.south east) -- (path picture bounding 
			box.north west) (path picture bounding box.south west) -- (path picture 
			bounding box.north east);
		}}]
		
		%%%%%%%%%%%%%%%% blocks
		\tikzstyle{arrow} = [thick,draw=black,->,>=stealth]
		\tikzstyle{proc} = [rectangle, rounded corners, minimum width=1cm, minimum 
		height=1cm,text centered, draw=black]
		\tikzstyle{output} = [coordinate]
		
		\node (start) [proc, text width=4.2cm] {\textbf{Controller}\\ \scriptsize{$\va(t) = {\it AMPC}\left(f, \xv(t), \vv(t), J\right)$}};
		\node (c1) [proc, text width=4.2cm] at (0,-1.3) {\textbf{Advanced Attacker}\\ \scriptsize{$\vd(t) = {\it AMPC}\left(g, \xv(t), \vv(t), -J\right)$}};
		\node (c2) [proc, text width=5.1cm, minimum height=2.3cm] at (6,-0.65) {\textbf{Flock}\\ \vspace*{0.1cm} \scriptsize{$\vv(t+1) = \vv(t) + \va(t)$}\\ \scriptsize{$\xv(t+1) = \xv(t) + \vv(t+1) + \vd(t)$}};
		\node (c3) [output,right=3.5em of start] {};
		\node (c4) [output,right=3.5em of c1] {};
		\node (c5) [output,right=1em of c2] {};
		\node (c6) [output,below=1em of c1] {};
		\node (c7) [output,left=1em of c1] {};
		\node (c8) [output,left=1em of start] {};
		
		%%%%%%%%%%%%%%%%%%% paths
		\draw[arrow] (start)-- node{\scriptsize{$\va(t)$}} (c3);
		\draw[arrow] (c1)-- node{\scriptsize{$\vd(t)$}} (c4);
		\draw[-,thick] (c2)--(c5) {};
		\draw[-,thick,near end] (c5)|- node{\scriptsize{$\xv(t+1),\vv(t+1)$}} (c6);
		\draw[-,thick] (c6)-|(c7) {};
		\draw[-,thick] (c7)-|(c8) {};
		\draw[arrow] (c7)--(c1) {};
		\draw[arrow] (c8)--(start) {};
		
\end{tikzpicture}
